Classes of finite relational structures over finite languages have dual Ramsey degrees

Classical Ramsey theory has successfully extended to relational structures, yielding a wealth of results that have profoundly influenced other areas of mathematics. Interestingly, the same development has not occurred in the case of dual Ramsey theory. The main goal of this paper is to advance the dual Ramsey theory for finite relational structures with respect to natural structure-preserving maps. Tools from category theory prove instrumental in this endeavor, as was previously the case for finite algebraic systems where the dual Ramsey property had been established for every class of finite algebras coming from an equationally defined class. One cannot help but feel that dual Ramsey phenomena are deeply connected to categorical strategies.

==> phi01.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{0.0}{0.0}}

  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{312.5}{375.0}}{\pgfpointxy{200.39}{0.0}}{\pgfpointxy{0.0}{62.5}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{887.5}{375.0}}{\pgfpointxy{200.0}{0.0}}{\pgfpointxy{0.0}{62.5}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{600.0}{375.0}}{\pgfpointxy{50.0}{0.0}}{\pgfpointxy{0.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{312.5}{125.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{125.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{600.0}{125.0}}
    \pgfpathlineto{\pgfpointxy{887.5}{125.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{462.5}{131.029}}
    \pgfpatharcaxes{240.0}{270.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{485.0}{125.0}}
    \pgfpatharcaxes{90.0}{120.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{131.029}}
    \pgfpatharcaxes{240.0}{270.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{772.5}{125.0}}
    \pgfpatharcaxes{90.0}{120.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{312.5}{125.0}}
    \pgfpatharcaxes{231.642}{308.358}{\pgfpointxy{463.281}{0.0}}{\pgfpointxy{0.0}{463.281}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{638.833}{32.5095}}
    \pgfpatharcaxes{245.701}{277.672}{\pgfpointxy{42.226}{0.0}}{\pgfpointxy{0.0}{42.226}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{661.846}{29.1466}}
    \pgfpatharcaxes{97.6716}{129.642}{\pgfpointxy{42.226}{0.0}}{\pgfpointxy{0.0}{42.226}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{312.5}{125.0}}
    \pgfpathlineto{\pgfpointxy{506.527}{359.375}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{312.5}{125.0}}
    \pgfpathlineto{\pgfpointxy{118.473}{359.375}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{887.5}{125.0}}
    \pgfpathlineto{\pgfpointxy{1081.53}{359.375}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{887.5}{125.0}}
    \pgfpathlineto{\pgfpointxy{693.473}{359.375}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{600.0}{125.0}}
    \pgfpathlineto{\pgfpointxy{648.99}{365.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{600.0}{125.0}}
    \pgfpathlineto{\pgfpointxy{551.01}{365.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{581.811}{244.251}}
    \pgfpatharcaxes{161.537}{191.537}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{580.404}{221.0}}
    \pgfpatharcaxes{11.537}{41.537}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{630.003}{241.84}}
    \pgfpatharcaxes{138.463}{168.463}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{619.596}{221.0}}
    \pgfpatharcaxes{-11.537}{18.463}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.185}{239.926}}
    \pgfpatharcaxes{189.62}{219.62}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{809.889}{218.75}}
    \pgfpatharcaxes{39.6196}{69.6196}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{984.103}{232.237}}
    \pgfpatharcaxes{110.38}{140.38}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{965.111}{218.75}}
    \pgfpatharcaxes{320.38}{350.38}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{225.185}{239.926}}
    \pgfpatharcaxes{189.62}{219.62}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{234.889}{218.75}}
    \pgfpatharcaxes{39.6196}{69.6196}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{409.103}{232.237}}
    \pgfpatharcaxes{110.38}{140.38}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{390.111}{218.75}}
    \pgfpatharcaxes{320.38}{350.38}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{1012.5}{375.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{187.5}{375.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{600.0}{125.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{887.5}{125.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{312.5}{125.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{600.0}{375.0}}]{$T_i$}
  \pgftext[at={\pgfpointxy{762.5}{375.0}}]{$\cdots$}
  \pgftext[at={\pgfpointxy{900.0}{375.0}}]{$T_n$}
  \pgftext[at={\pgfpointxy{300.0}{375.0}}]{$T_1$}
  \pgftext[at={\pgfpointxy{437.5}{375.0}}]{$\cdots$}
  \pgftext[at={\pgfpointxy{237.5}{375.0}}]{\R}
  \pgftext[at={\pgfpointxy{362.5}{375.0}}]{\R}
  \pgftext[at={\pgfpointxy{512.5}{375.0}}]{\R}
  \pgftext[at={\pgfpointxy{687.5}{375.0}}]{\R}
  \pgftext[at={\pgfpointxy{837.5}{375.0}}]{\R}
  \pgftext[at={\pgfpointxy{962.5}{375.0}}]{\R}
  \pgftext[left,at={\pgfpointxy{1032.5}{375.0}}]{1}
  \pgftext[right,at={\pgfpointxy{167.5}{375.0}}]{1}
  \pgftext[right,at={\pgfpointxy{100.5}{375.0}}]{$B_n$}
  \pgftext[top,at={\pgfpointxy{312.5}{105.0}}]{0}
  \pgftext[top,at={\pgfpointxy{600.0}{105.0}}]{1}
  \pgftext[top,at={\pgfpointxy{887.5}{105.0}}]{2}
  \pgftext[right,at={\pgfpointxy{250.5}{125.0}}]{$A_3$}
  \pgftext[at={\pgfpointxy{130.912}{244.994}}]{$\phi_i$}
\end{pgfpicture}

